Recurrent neural networks approximate continuous functions

Classical approximation theorems ask for a new neural network whenever the target accuracy is improved. This paper studies the opposite possibility: can the network be chosen once and for all, and can accuracy be bought only by letting it run longer? We prove that this is possible for every continuous function on [-1,1]. More precisely, each such function is uniformly approximated by the time evolution of a single ReLU recurrent neural network with fixed weights and fixed hidden dimension. The mechanism behind the construction is a new intermediate model, the Turing machine with neural units (TMNU). This model retains the algorithmic freedom needed to implement polynomial approximation schemes, while remaining rigid enough to be simulated by RNNs with explicit bounds on hidden dimension and weight magnitude. The resulting convergence rates reflect the underlying polynomial approximation rates. We complement the construction with minimax lower bounds showing that runtime is not merely a proof artifact, but an unavoidable resource in this fixed-network approximation paradigm.

==> ipe-files/ML-machine.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \filldraw[shift={(531.087, 401.555)}, xscale=0.8889, line width=3.0, fill=white]
    (0, 0) rectangle (144, -64);
  \draw[shift={(1024.442, 485.714)}, xscale=0.3518, yscale=2.4644, line width=1.5, ipe dash dash dotted]
    (0, 0) rectangle (112, -112);
  \draw
    (1044.4282, 465.7426) circle[radius=16];
  \node[ipe node, anchor=north west]
     at (543.145, 248.002) {
       \begin{minipage}{208bp}\kern0pt
         Infinite tape storing bits
       \end{minipage}
     };
  \node[ipe node, anchor=north west]
     at (998.228, 523.916) {
       \begin{minipage}{92bp}\kern0pt
         \begin{center}
         {\Large Neural state:}\\
         A finite-dimensional real-valued vector
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=north west, text=darkblue]
     at (599.146, 320) {
       \begin{minipage}{95.375bp}\kern0pt
         Interaction through transition table
       \end{minipage}
     };
  \node[ipe node, anchor=center, font=\Large]
     at (1044.428, 465.743) {$x_1$};
  \filldraw[black, line width=0.0]
    (805.4126, 272.0252) ellipse[x radius=2.1949, y radius=2.1988];
  \draw
    (416, 288) rectangle (448, 256);
  \draw
    (448, 288) rectangle (480, 256);
  \draw
    (480, 288) rectangle (512, 256);
  \draw
    (512, 288) rectangle (544, 256);
  \draw
    (544, 288) rectangle (576, 256);
  \draw
    (576, 288) rectangle (608, 256);
  \draw
    (608, 288) rectangle (640, 256);
  \draw
    (640, 288) rectangle (672, 256);
  \draw
    (672, 288) rectangle (704, 256);
  \draw
    (704, 288) rectangle (736, 256);
  \draw
    (736, 288) rectangle (768, 256);
  \draw
    (768, 288) rectangle (800, 256);
  \node[ipe node, anchor=north west]
     at (584, 280) {
       \begin{minipage}{16bp}\huge\kern0pt
         \begin{center}
         1
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=north west]
     at (616, 280) {
       \begin{minipage}{16bp}\huge\kern0pt
         \begin{center}
         0
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=north west]
     at (552, 280) {
       \begin{minipage}{16bp}\huge\kern0pt
         \begin{center}
         1
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=north west]
     at (648, 280) {
       \begin{minipage}{16bp}\huge\kern0pt
         \begin{center}
         1
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=north west]
     at (680, 280) {
       \begin{minipage}{16bp}\huge\kern0pt
         \begin{center}
         0
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=north west]
     at (712, 280) {
       \begin{minipage}{16bp}\huge\kern0pt
         \begin{center}
         0
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=north west]
     at (744, 280) {
       \begin{minipage}{16bp}\huge\kern0pt
         \begin{center}
         1
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=north west]
     at (520, 280) {
       \begin{minipage}{16bp}\huge\kern0pt
         \begin{center}
         1
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=north west]
     at (488, 280) {
       \begin{minipage}{16bp}\huge\kern0pt
         \begin{center}
         0
         \end{center}
       \end{minipage}
     };
  \filldraw[shift={(515.214, 439.299)}, xscale=1.1364, yscale=1.596, line width=3.0, fill=white]
    (0, 0) rectangle (144, -64);
  \node[ipe node, anchor=north west]
     at (547.636, 449.776) {
       \begin{minipage}{96bp}\kern0pt
         \begin{center}
         Discrete control head
         \end{center}
       \end{minipage}
     };
  \draw[darkblue, line width=4.0, ipe dash dashed, <->]
    (591.999, 336.2406)
     -- (591.999, 288.2406);
  \draw
    (1044.62, 426.5205) circle[radius=16];
  \node[ipe node, anchor=center, font=\Large]
     at (1044.62, 426.521) {$x_2$};
  \draw
    (1044.62, 386.5205) circle[radius=16];
  \node[ipe node, anchor=center, font=\Large]
     at (1044.62, 386.521) {$x_3$};
  \draw
    (1044.62, 346.5205) circle[radius=16];
  \node[ipe node, anchor=center, font=\Large]
     at (1044.62, 346.521) {$x_4$};
  \draw
    (1044.62, 270.5205) circle[radius=16];
  \node[ipe node, anchor=center, font=\Large]
     at (1044.62, 270.521) {$x_{d-1}$};
  \draw
    (1044.62, 230.5205) circle[radius=16];
  \node[ipe node, anchor=center, font=\Large]
     at (1044.62, 230.521) {$x_d$};
  \draw
    (539.963, 416.0068) circle[radius=16];
  \node[ipe node, anchor=center, font=\Large]
     at (539.963, 416.007) {$q_1$};
  \draw
    (575.963, 416.0068) circle[radius=16];
  \node[ipe node, anchor=center, font=\Large]
     at (575.963, 416.007) {$q_3$};
  \draw
    (651.963, 416.0068) circle[radius=16];
  \node[ipe node, anchor=center, font=\Large]
     at (651.963, 416.007) {$q_{n-1}$};
  \draw
    (539.963, 364.0068) circle[radius=16];
  \node[ipe node, anchor=center, font=\Large]
     at (539.963, 364.007) {$q_2$};
  \draw
    (575.963, 364.0068) circle[radius=16];
  \node[ipe node, anchor=center, font=\Large]
     at (575.963, 364.007) {$q_4$};
  \draw
    (651.963, 364.0068) circle[radius=16];
  \node[ipe node, anchor=center, font=\Large]
     at (651.963, 364.007) {$q_n$};
  \draw[darkred, line width=0.6, -{>[ipe arrow tiny]}]
    (552.4177, 374.0508)
     .. controls (555.541, 375.8725) and (559.1164, 375.7158) .. (563.1436, 373.5809);
  \draw[darkred, line width=0.6, -{>[ipe arrow tiny]}]
    (534.2249, 401.0711)
     .. controls (532.1327, 395.3902) and (532.3775, 388.1012) .. (534.9593, 379.2043);
  \draw[darkred, line width=0.6, -{>[ipe arrow tiny]}]
    (545.1992, 379.1257)
     .. controls (554.3839, 385.5063) and (561.6059, 393.4127) .. (566.8654, 402.845);
  \draw[darkred, line width=0.6, -{>[ipe arrow tiny]}]
    (580.1017, 400.5514)
     .. controls (583.163, 394.3557) and (583.4246, 387.2487) .. (580.8864, 379.2305);
  \draw[darkred, line width=0.6, -{>[ipe arrow tiny]}]
    (589.8223, 372.0017)
     .. controls (601.0196, 387.5711) and (616.955, 399.8701) .. (637.6286, 408.8986);
  \draw[darkred, line width=0.6, -{>[ipe arrow tiny]}]
    (652.9556, 400.0376)
     .. controls (653.6356, 393.5498) and (653.6366, 386.8625) .. (652.9586, 379.9758);
  \draw[line width=1.5, ipe dash dash dotted]
    (368, 464) rectangle (848, 224);
  \node[ipe node, anchor=north west]
     at (520, 480) {
       \begin{minipage}{152bp}\Large\kern0pt
         \begin{center}
         Turing machine
         \end{center}
       \end{minipage}
     };
  \draw[darkblue, line width=1.0, ipe dash dashed, -{>[ipe arrow small]}]
    (1023.4872, 409.973)
     arc[start angle=55.9094, end angle=304.0906, radius=18.9235];
  \node[ipe node, anchor=north west, text=darkblue]
     at (900.825, 424.21) {
       \begin{minipage}{93.077bp}\kern0pt
         \begin{center}
         Updated by application of some piecewise-linear map $f_i : R^d \to R^d$, $i \in \{1,\ldots, m\}$
         \end{center}
       \end{minipage}
     };
  \draw[darkred, line width=2.0, ipe dash dash dotted, ->]
    (848, 351.3412)
     .. controls (887.7354, 328.6612) and (904.6918, 326.6679) .. (918.0371, 328.8081)
     .. controls (931.3825, 330.9482) and (941.1167, 337.2218) .. (940.2128, 367.175);
  \node[ipe node, anchor=north west, text=darkred]
     at (864.445, 324.674) {
       \begin{minipage}{118.045bp}\kern0pt
         \begin{center}
         The Turing machine chooses the map
         \end{center}
       \end{minipage}
     };
  \filldraw[black, line width=0.0]
    (811.4344, 271.9902) ellipse[x radius=2.1949, y radius=2.1988];
  \filldraw[black, line width=0.0]
    (817.1737, 272.0388) ellipse[x radius=2.1949, y radius=2.1988];
  \filldraw[black, line width=0.0]
    (398.3068, 272.0695) ellipse[x radius=2.1949, y radius=2.1988];
  \filldraw[black, line width=0.0]
    (404.3278, 272.0347) ellipse[x radius=2.1949, y radius=2.1988];
  \filldraw[black, line width=0.0]
    (410.0678, 272.0833) ellipse[x radius=2.1949, y radius=2.1988];
  \filldraw[black, line width=0.0]
    (607.5257, 417.6139) ellipse[x radius=2.1949, y radius=2.1988];
  \filldraw[black, line width=0.0]
    (613.5467, 417.5791) ellipse[x radius=2.1949, y radius=2.1988];
  \filldraw[black, line width=0.0]
    (619.2867, 417.6277) ellipse[x radius=2.1949, y radius=2.1988];
  \filldraw[black, line width=0.0]
    (607.1826, 363.6326) ellipse[x radius=2.1949, y radius=2.1988];
  \filldraw[black, line width=0.0]
    (613.2036, 363.5978) ellipse[x radius=2.1949, y radius=2.1988];
  \filldraw[black, line width=0.0]
    (618.9436, 363.6464) ellipse[x radius=2.1949, y radius=2.1988];
  \filldraw[black, line width=0.0]
    (1044.5106, 310.9049) ellipse[x radius=2.1949, y radius=2.1988];
  \filldraw[black, line width=0.0]
    (1044.4992, 316.3154) ellipse[x radius=2.1949, y radius=2.1988];
  \filldraw[black, line width=0.0]
    (1044.5407, 305.4793) ellipse[x radius=2.1949, y radius=2.1988];
\end{tikzpicture}

